Algorithmic Contract Theory: A Survey

A contract is an economic tool used by a principal to incentivize one or more agents to exert effort on her behalf, by defining payments based on observable performance measures. A key challenge addressed by contracts -- known in economics as moral hazard -- is that, absent a properly set up contract, agents might engage in actions that are not in the principal's best interest. Another common feature of contracts is limited liability, which means that payments can go only from the principal -- who has the deep pocket -- to the agents. With classic applications of contract theory moving online, growing in scale, and becoming more data-driven, tools from contract theory become increasingly important for incentive-aware algorithm design. At the same time, algorithm design offers a whole new toolbox for reasoning about contracts, ranging from additional tools for studying the tradeoff between simple and optimal contracts, through a language for discussing the computational complexity of contracts in combinatorial settings, to a formalism for analyzing data-driven contracts. This survey aims to provide a computer science-friendly introduction to the basic concepts of contract theory. We give an overview of the emerging field of "algorithmic contract theory" and highlight work that showcases the potential for interaction between the two areas. We also discuss avenues for future research.

==> figures/agent-utility.tex <==
\begin{tikzpicture}
    \useasboundingbox (0,-2) rectangle (5,3);
    %% y-axis: 1 is 0.5
    \draw[thick,->] (0,-1.5) -- (0,2.5) node[above] {\footnotesize $\alpha \cdot \Rew_i - \cost_i$};
    %% x-axis: 1 is 0.2
    \draw[thick,->] (0,0) node[left] {\tiny $0~$} -- (5.5,0) node[right] {\footnotesize $\alpha$};
    %% xticks
    \draw[thick,-] (0.5,0.05) -- (0.5,-0.05); 
    \draw[thick,-] (1,0.1) -- (1,-0.1) node[below] {\tiny $0.2$}; 
    \draw[thick,-] (1.5,0.05) -- (1.5,-0.05);
    \draw[thick,-] (2,0.1) -- (2,-0.1) node[below] {\tiny $0.4$};
    \draw[thick,-] (2.5,0.05) -- (2.5,-0.05);
    \draw[thick,-] (3,0.1) -- (3,-0.1) node[below] {\tiny $0.6$};
    \draw[thick,-] (3.5,0.05) -- (3.5,-0.05);
    \draw[thick,-] (4,0.1) -- (4,-0.1) node[below] {\tiny $0.8$};
    \draw[thick,-] (4.5,0.05) -- (4.5,-0.05);
    \draw[thick,-] (5,0.1) -- (5,-0.1) node[below] {\tiny $1.0$};
    %% y-ticks
    \draw[thick,-] (0.1,-1.0) -- (-0.1,-1.0) node[left] {\tiny $-2$};
    \draw[thick,-] (0.1,-0.5) -- (-0.1,-0.5) node[left] {\tiny $-1$};
    \draw[thick,-] (0.1,0.5) -- (-0.1,0.5) node[left] {\tiny $1$};
    \draw[thick,-] (0.1,1.0) -- (-0.1,1.0) node[left] {\tiny $2$};
    \draw[thick,-] (0.1,1.5) -- (-0.1,1.5) node[left] {\tiny $3$};
    \draw[thick,-] (0.1,2.0) -- (-0.1,2.0) node[left] {\tiny $4$};
    %% upper envelope
    \draw[line width=2.5pt,black] (0,0) -- (1.25,0);
    \node at (0.625,-1.2) {\scriptsize \textcolor{black}{action $1$}};
    \draw[thick,blue,dashed] (1.25,-1.5) -- (1.25,2.5);
    \draw[thick,blue] (0,-0.5) -- (5,1.5) node[right] {\scriptsize{$\Wel_2 = \Rew_2 - \cost_2$}};
    \node at (-0.9,-0.5) {\textcolor{blue}{\scriptsize{$-\cost_2$}}};
    \draw[line width=2pt,blue] (1.25,0) -- (2.5,0.5);
    \node at (1.875,-1.2) {\scriptsize \textcolor{blue}{action $2$}};
    \draw[thick,red,dashed] (2.5,-1.5) -- (2.5,2.5);
    \draw[thick,red] (0,-1) -- (5,2) node[right] {\scriptsize{$\Wel_3 = \Rew_3 - \cost_3$}};
    \node at (-0.9,-1) {\textcolor{red}{\scriptsize{$-\cost_3$}}};
    \draw[line width=2pt,red] (2.5,0.5) -- (5,2);
    \node at (3.75,-1.2) {\scriptsize \textcolor{red}{action $3$}};
\end{tikzpicture}

% \begin{tikzpicture}
%     \useasboundingbox (0,-2) rectangle (5,3);
%     %% y-axis: 1 is 0.5
%     \draw[thick,->] (0,-1.5) -- (0,2.5) node[above] {\footnotesize $\alpha \cdot \Rew_i - \cost_i$};
%     %% x-axis: 1 is 0.2
%     \draw[thick,->] (0,0) -- (5.5,0) node[right] {\footnotesize $\alpha$};
%     %% xticks
%     \draw[thick,-] (0.5,0.05) -- (0.5,-0.05); 
%     \draw[thick,-] (1,0.1) -- (1,-0.1) node[below] {\tiny $0.2$}; 
%     \draw[thick,-] (1.5,0.05) -- (1.5,-0.05);
%     \draw[thick,-] (2,0.1) -- (2,-0.1) node[below] {\tiny $0.4$};
%     \draw[thick,-] (2.5,0.05) -- (2.5,-0.05);
%     \draw[thick,-] (3,0.1) -- (3,-0.1) node[below] {\tiny $0.6$};
%     \draw[thick,-] (3.5,0.05) -- (3.5,-0.05);
%     \draw[thick,-] (4,0.1) -- (4,-0.1) node[below] {\tiny $0.8$};
%     \draw[thick,-] (4.5,0.05) -- (4.5,-0.05);
%     \draw[thick,-] (5,0.1) -- (5,-0.1) node[below] {\tiny $1.0$};
%     %% y-ticks
%     \draw[thick,-] (0.1,-1.0) -- (-0.1,-1.0) node[left] {\tiny $-2$};
%     \draw[thick,-] (0.1,-0.5) -- (-0.1,-0.5) node[left] {\tiny $-1$};
%     \draw[thick,-] (0.1,0.5) -- (-0.1,0.5) node[left] {\tiny $1$};
%     \draw[thick,-] (0.1,1.0) -- (-0.1,1.0) node[left] {\tiny $2$};
%     \draw[thick,-] (0.1,1.5) -- (-0.1,1.5) node[left] {\tiny $3$};
%     \draw[thick,-] (0.1,2.0) -- (-0.1,2.0) node[left] {\tiny $4$};
%     %% upper envelope
%     \draw[line width=2.5pt,black] (0,0) -- (1.25,0);
%     \draw[thick,blue,dashed] (1.25,-1.5) -- (1.25,2.5);
%     \draw[thick,blue] (0,-0.5) -- (5,1.5) node[right] {\scriptsize{$\Wel_1 = \Rew_1 - \cost_1$}};
%     \node at (-0.9,-0.5) {\textcolor{blue}{\scriptsize{$-\cost_1$}}};
%     \draw[line width=2pt,blue] (1.25,0) -- (2.5,0.5);
%     \node at (1.875,-1.2) {\scriptsize \textcolor{blue}{action $1$}};
%     \draw[thick,red,dashed] (2.5,-1.5) -- (2.5,2.5);
%     \draw[thick,red] (0,-1) -- (5,2) node[right] {\scriptsize{$\Wel_2 = \Rew_2 - \cost_2$}};
%     \node at (-0.9,-1) {\textcolor{red}{\scriptsize{$-\cost_2$}}};
%     \draw[line width=2pt,red] (2.5,0.5) -- (5,2);
%     \node at (3.75,-1.2) {\scriptsize \textcolor{red}{action $2$}};
% \end{tikzpicture}

==> figures/contractsslashevaluation.tex <==
\begin{tikzpicture}
\def\y{1.3}
%% Cheating
\node[circle, inner sep=0pt, minimum size=16pt, color=red, fill=red, thick] (C) at (0,1*\y) {};
\node at (-1.25,1*\y) {\small{\textcolor{red}{Cheating}}};
% %% Studying
\node[circle, inner sep=0pt, minimum size=16pt, color=green!50!black, fill=green!50!black, thick] (S) at (0,0*\y) {};
\node at (-1.25,0*\y) {\small{\textcolor{green!40!black}{Studying}}};
% %% Exam
\node[circle, inner sep=0pt, minimum size=16pt, color=blue, fill=blue, thick] (E) at (3,-1*\y) {};
\node at (3,-0.5*\y) {\small{\textcolor{blue}{Exam}}};
% %% Midterm
\node[circle, inner sep=0pt, minimum size=16pt, color=blue, fill=blue, thick] (M) at (3,0*\y) {};
\node at (3,0.5*\y) {\small{\textcolor{blue}{Midterm}}};
% %% Homework
\node[circle, inner sep=0pt, minimum size=16pt, color=blue, fill=blue, thick] (H) at (3,1*\y) {};
\node at (3,1.5*\y) {\small{\textcolor{blue}{Homework}}};
% %% Null
\node[circle, inner sep=1pt, minimum size=16pt, color=blue, fill=blue, thick] (N) at (3,2*\y) {};
\node at (3,2.5*\y) {\small{\textcolor{blue}{Null}}};
% %% Grade
\node[circle, inner sep=0pt, minimum size=16pt, color=violet, fill=violet, thick,right] (G) at (6,0.5*\y) {};
\node at (7.4,0.5*\y) {\small{\textcolor{violet}{Grade}}};
%% edges first layer
\draw[thick,->] (C.east) --node[above]{\footnotesize{.2}} (N.west);
\draw[thick,->] (C.east) --node[above]{\footnotesize{.8}} (H.west);
\draw[thick,->] (S.east) --node[above]{\footnotesize{.35}} (H.west);
\draw[thick,->] (S.east) --node[above]{\footnotesize{.25}} (M.west);
\draw[thick,->] (S.east) --node[above]{\footnotesize{.4}} (E.west);
\draw[thick,->] (H.east) --node[above]{\footnotesize{$t_1$}} (G.west);
\draw[thick,->] (M.east) --node[above]{\footnotesize{$t_2$}} (G.west);
\draw[thick,->] (E.east) --node[above]{\footnotesize{$t_3$}} (G.west);
%% Curly braces
\path[draw,decorate,decoration=brace,very thick] (2.7,-2) -- (0.25,-2) 
node[midway,below,font=\small,yshift=-0.2cm]{Normalized weights};
\path[draw,decorate,decoration=brace,very thick] (6.2,-2) -- (3.3,-2) 
node[midway,below,font=\small,yshift=-0.2cm]{Contract/};
\node at (4.6,-2.9) {\small{evaluation scheme}};
\path[draw,decorate,decoration=brace,very thick] (-2.2,-0.5) -- (-2.2,1.8) 
node[midway,left,font=\small,xshift=-0.4cm,yshift=+0.3cm]{Agent};
\node at (-3.1,0.5) {\small{actions}};
\path[draw,decorate,decoration=brace,very thick] (2.25,3.6) -- (3.75,3.6) 
node[midway,above,font=\small,yshift=+0.2cm]{Student features};
\end{tikzpicture}

==> figures/multi-action-additive.tex <==
\begin{tikzpicture}
    \useasboundingbox (-1,-2) rectangle (6,3);
    \clip (-1,-1.5) rectangle (6,3);
    %% y-axis: 1 is 0.5
    \draw[thick,->] (0,-1.5) -- (0,2.5) node[above] {\footnotesize agent's utility};
    %% x-axis: 1 is 0.2
    \draw[thick,->] (0,0) -- (5.5,0) node[right] {\footnotesize $\alpha$};
    %% xticks / end of range
    \draw[thick,-] (5,0.1) -- (5,-0.1) node[below] {\tiny $1.0$};
    %% y-ticks
    \def\z{5}
    %% {}: 0
    \draw[-,blue,thick] (0,0) -- (5,0) node[above,xshift=0.25cm,blue] {\tiny{$\emptyset$}};
    %% {1}: alpha*0.3-0.1
    \draw[-,green,thick] (0,-0.1*\z) -- (5,0.2*\z) node[above,xshift=0.325cm,green]{\tiny $\{1\}$};
    %% {2}: alpha*0.2-0.1
    \draw[-,gray,thick] (0,-0.1*\z) -- (5,0.1*\z) node[above,xshift=0.325cm,gray]{\tiny $\{2\}$};
    %% {3}: alpha*0.5-0.4
    \draw[-,gray,thick] (0,-0.4*\z) -- (5,0.1*\z) node[right]{\tiny $\{3\}$};;
    %% {1,2}: alpha*0.5-0.2
    \draw[-,red,thick] (0,-0.2*\z) -- (5,0.3*\z) node[above,xshift=0.45cm,red]{\tiny $\{1,2\}$};
    %% {2,3}: alpha*0.7-0.5
    \draw[-,gray,thick] (0,-0.5*\z) -- (5,0.2*\z) node[right]{\tiny $\{2,3\}$};;
    %% {1,3}: alpha*0.8-0.5
    \draw[-,gray,thick] (0,-0.5*\z) -- (5,0.3*\z) node[right]{\tiny $\{1,3\}$};
    %% {1,2,3}: alpha*1-0.6
    \draw[-,violet,thick] (0,-0.6*\z) -- (5,0.4*\z) node[right,violet]{\tiny$\{1,2,3\}$};    
    %% intersection {} and {1} at alpha = 1/3
    \draw[gray,thick,dashed] (1.66,-1.5) -- (1.66,2.5);
    %% intersection {1} and {1,2} at alpha = 0.5
    \draw[gray,thick,dashed] (2.5,-1.5) -- (2.5,2.5);
    %% intersection {1,2} and {1,2,3} at alpha = 0.8
    \draw[gray,thick,dashed] (4,-1.5) -- (4,2.5);
    %% best'response regions
    \node[blue] at (0.83,2.1) {\tiny $\emptyset$};
    \node[green] at (2.08,2.1) {\tiny $\{1\}$};
    \node[red] at (3.25,2.1) {\tiny $\{1,2\}$};
    \node[violet] at (4.5,2.1) {\tiny $\{1,2,3\}$};
\end{tikzpicture}

==> figures/multi-action-gs.tex <==
\begin{tikzpicture}
    \useasboundingbox (-1,-2) rectangle (6,3);
    \clip (-1,-1.5) rectangle (6,3);
    %% scaling factors
    \def\z{2}
    \def\x{0.6}
    %% y-axis: 1 is 0.5
    \draw[thick,->] (0,-1.5) -- (0,2.5) node[above] {\footnotesize agent's utility};
    %% x-axis: 1 is 0.2
    \draw[thick,->] (0,0) -- (5.5,0) node[right] {\footnotesize $\alpha$};
    %% xticks / end of range
    \draw[thick,-] (5,0.1) -- (5,-0.1) node[below] {\tiny {\x}}; 
    %% {}: 0 
    %\draw[-,blue,thick] (0,0) -- (5,0) node[above,xshift=0.25cm,blue] {\tiny{$\emptyset$}};
    %% until alpha = 0.05
    \draw[-,blue,thick] (0,0) -- (0.05*5/\x,0);
    %% {1}: alpha*1-0.05
    %\draw[-,green,thick] (0,-0.05*\z) -- (5,\x*\z*1-0.05*\z) node[above,xshift=0.325cm,green]{\tiny $\{1\}$};
    %% from alpha = 0.05 to alpha = 0.1
    \draw[-,green,thick] (0.05*5/\x,0.05*1*\z-0.05*\z) -- (0.1*5/\x,0.1*1*\z-0.05*\z);
    %% {2}: alpha*2-0.15
    %\draw[-,teal,thick] (0,-0.15*\z) -- (5,\x*\z*2-0.15*\z) node[above,xshift=0.325cm,gray]{\tiny $\{2\}$};
    %% from alpha = 0.1 to alpha = 0.25
    \draw[-,teal,thick] (0.1*5/\x,0.1*2*\z-0.15*\z) -- (0.25*5/\x,0.25*2*\z-0.15*\z);
    %% {3}: alpha*1-0.5
    %\draw[-,gray,thick] (0,-0.5*\z) -- (5,\x*\z*1-0.5*\z) node[right]{\tiny $\{3\}$};;
    %% {1,2}: alpha*2.2-0.2
    %\draw[-,red,thick] (0,-0.2*\z) -- (5,\x*\z*2.2-0.2*\z) node[above,xshift=0.45cm,red]{\tiny $\{1,2\}$};
    %% from alpha = 0.25 to alpha = 0.5
    \draw[-,red,thick] (0.25*5/\x,0.25*2.2*\z-0.2*\z) -- (0.5*5/\x,0.5*2.2*\z-0.2*\z);
    %% {2,3}: alpha*3-0.65
    %\draw[-,gray,thick] (0,-0.65*\z) -- (5,\x*\z*3-0.65*\z) node[right]{\tiny $\{2,3\}$};;
    %% {1,3}: alpha*2-0.55
    %\draw[-,gray,thick] (0,-0.55*\z) -- (5,\x*\z*2-0.55*\z) node[right]{\tiny $\{1,3\}$};
    %% {1,2,3}: alpha*3.2-0.7
    %\draw[-,violet,thick] (0,-0.7*\z) -- (5,\x*\z*3.2-0.7*\z) node[right,violet]{\tiny$\{1,2,3\}$};
    %% from alpha = 0.5 to alpha = \x
    \draw[-,violet,thick] (0.5*5/\x,0.5*3.2*\z-0.7*\z) -- (\x*5/\x,\x*3.2*\z-0.7*\z);
    %% intersection {} and {1} at alpha = 0.05
    \draw[gray,thick,dashed] (0.05*5/\x,-1.5) -- (0.05*5/\x,2.5);
    %% intersection {1} and {2} at alpha = 0.1
    \draw[gray,thick,dashed] (0.1*5/\x,-1.5) -- (0.1*5/\x,2.5);
    %% intersection {2} and {1,2} at alpha = 0.25
    \draw[gray,thick,dashed] (0.25*5/\x,-1.5) -- (0.25*5/\x,2.5);
    %% intersection {1,2} and {1,2,3} at alpha = 0.5
    \draw[gray,thick,dashed] (0.5*5/\x,-1.5) -- (0.5*5/\x,2.5);
    %% best'response regions
    \node[blue] at (0.02*5/\x,2.1) {\tiny $\emptyset$};
    \node[green] at (0.075*5/\x,2.1) {\tiny $\{1\}$};
    \node[teal] at (0.175*5/\x,2.1) {\tiny $\{2\}$};
    \node[red] at (0.375*5/\x,2.1) {\tiny $\{1,2\}$};
    \node[violet] at (0.55*5/\x,2.1) {\tiny $\{1,2,3\}$};
\end{tikzpicture}

==> figures/multi-agent-functions.tex <==
\begin{tikzpicture}
\draw[black, thick,->] (-0.25,0) -- (8,0) node[right] {size of $S$};
\draw[black, thick,->] (0,-0.25) -- (0,4); \node at (-0.8,4) {value};
\def\y{1.3}
%% f function
\draw[blue,thick,-] (0,0*\y) -- (3,1*\y);
\draw[blue,thick,-] (3,1*\y) --node[above] {\small{\textcolor{blue}{$f$}}} (3.8,1.1*\y);
\draw[blue,thick,-] (3.8,1.1*\y) -- (7,2.25*\y);
%% g function
\draw[red,thick,-] (0,0*\y) -- (1.5,0.35*\y) -- (3,0.5*\y);
\draw[red,thick,-] (3,0.5*\y) -- (3.5,-0.25*\y);
\draw[red,thick,-] (3.5,-0.25*\y) -- (4,0.4*\y);
\draw[red,thick,-] (4,0.4*\y) --node[above]{\small{\textcolor{red}{$g$}}} (5.5,0.15*\y);
\draw[red,thick,-] (5.5,0.15*\y) -- (7,-0.3*\y);
\end{tikzpicture}

==> figures/principal-utility.tex <==
\begin{tikzpicture}
    \useasboundingbox (0,-2) rectangle (5,3);
    %% y-axis: 1 is 0.5
    \draw[thick,->] (0,-1.5) -- (0,2.5) node[above] {\footnotesize $(1-\alpha) \Rew_{i^\star(\alpha)}$};
    %% x-axis: 1 is 0.2
    \draw[thick,->] (0,0) node[left] {\tiny $0~$} -- (5.5,0) node[right] {\footnotesize $\alpha$};
    %% xticks
    \draw[thick,-] (0.5,0.05) -- (0.5,-0.05); 
    \draw[thick,-] (1,0.1) -- (1,-0.1) node[below] {\tiny $0.2$}; 
    \draw[thick,-] (1.5,0.05) -- (1.5,-0.05);
    \draw[thick,-] (2,0.1) -- (2,-0.1) node[below] {\tiny $0.4$};
    \draw[thick,-] (2.5,0.05) -- (2.5,-0.05);
    \draw[thick,-] (3,0.1) -- (3,-0.1) node[below] {\tiny $0.6$};
    \draw[thick,-] (3.5,0.05) -- (3.5,-0.05);
    \draw[thick,-] (4,0.1) -- (4,-0.1) node[below] {\tiny $0.8$};
    \draw[thick,-] (4.5,0.05) -- (4.5,-0.05);
    \draw[thick,-] (5,0.1) -- (5,-0.1) node[below] {\tiny $1.0$};
    %% y-ticks
    \draw[thick,-] (0.1,-1.0) -- (-0.1,-1.0) node[left] {\tiny $-2$};
    \draw[thick,-] (0.1,-0.5) -- (-0.1,-0.5) node[left] {\tiny $-1$};
    \draw[thick,-] (0.1,0.5) -- (-0.1,0.5) node[left] {\tiny $1$};
    \draw[thick,-] (0.1,1.0) -- (-0.1,1.0) node[left] {\tiny $2$};
    \draw[thick,-] (0.1,1.5) -- (-0.1,1.5) node[left] {\tiny $3$};
    \draw[thick,-] (0.1,2.0) -- (-0.1,2.0) node[left] {\tiny $4$};
    %% upper envelope
    \draw[black,line width=2pt] (0,0) -- (1.25,0);
    \node at (0.625,-1.2) {\scriptsize \textcolor{black}{action $1$}};
    %\draw[thick,blue,dashed] (1.25,0) -- (1.25,1.5);
    \draw[thick,blue,dashed] (1.25,-1.5) -- (1.25,2.5);
    \node at (1.875,-1.2) {\scriptsize \textcolor{blue}{action $2$}};
    \draw[blue,line width=2pt] (1.25,1.5) -- (2.5,1);
    %\draw[thick,blue] (2.5,1) -- (5,0);
    %\draw[thick,red,dashed] (2.5,0) -- (2.5,1.5);
    \draw[thick,red,dashed] (2.5,-1.5) -- (2.5,2.5);
    \draw[red,line width = 2pt] (2.5,1.5) -- (5,0);
    \node at (3.75,-1.2) {\scriptsize \textcolor{red}{action $3$}};
\end{tikzpicture}

% \begin{tikzpicture}
%     \useasboundingbox (0,-2) rectangle (5,3);
%     %% y-axis: 1 is 0.5
%     \draw[thick,->] (0,-1.5) -- (0,2.5) node[above] {\footnotesize $(1-\alpha) \Rew_{i^\star(\alpha)}$};
%     %% x-axis: 1 is 0.2
%     \draw[thick,->] (0,0) -- (5.5,0) node[right] {\footnotesize $\alpha$};
%     %% xticks
%     \draw[thick,-] (0.5,0.05) -- (0.5,-0.05); 
%     \draw[thick,-] (1,0.1) -- (1,-0.1) node[below] {\tiny $0.2$}; 
%     \draw[thick,-] (1.5,0.05) -- (1.5,-0.05);
%     \draw[thick,-] (2,0.1) -- (2,-0.1) node[below] {\tiny $0.4$};
%     \draw[thick,-] (2.5,0.05) -- (2.5,-0.05);
%     \draw[thick,-] (3,0.1) -- (3,-0.1) node[below] {\tiny $0.6$};
%     \draw[thick,-] (3.5,0.05) -- (3.5,-0.05);
%     \draw[thick,-] (4,0.1) -- (4,-0.1) node[below] {\tiny $0.8$};
%     \draw[thick,-] (4.5,0.05) -- (4.5,-0.05);
%     \draw[thick,-] (5,0.1) -- (5,-0.1) node[below] {\tiny $1.0$};
%     %% y-ticks
%     \draw[thick,-] (0.1,-1.0) -- (-0.1,-1.0) node[left] {\tiny $-2$};
%     \draw[thick,-] (0.1,-0.5) -- (-0.1,-0.5) node[left] {\tiny $-1$};
%     \draw[thick,-] (0.1,0.5) -- (-0.1,0.5) node[left] {\tiny $1$};
%     \draw[thick,-] (0.1,1.0) -- (-0.1,1.0) node[left] {\tiny $2$};
%     \draw[thick,-] (0.1,1.5) -- (-0.1,1.5) node[left] {\tiny $3$};
%     \draw[thick,-] (0.1,2.0) -- (-0.1,2.0) node[left] {\tiny $4$};
%     %% upper envelope
%     %\draw[thick,blue,dashed] (1.25,0) -- (1.25,1.5);
%     \draw[thick,blue,dashed] (1.25,-1.5) -- (1.25,2.5);
%     \node at (1.875,-1.2) {\scriptsize \textcolor{blue}{action $1$}};
%     \draw[thick,blue] (1.25,1.5) -- (2.5,1);
%     %\draw[thick,blue] (2.5,1) -- (5,0);
%     %\draw[thick,red,dashed] (2.5,0) -- (2.5,1.5);
%     \draw[thick,red,dashed] (2.5,-1.5) -- (2.5,2.5);
%     \draw[thick,red] (2.5,1.5) -- (5,0);
%     \node at (3.75,-1.2) {\scriptsize \textcolor{red}{action $2$}};
% \end{tikzpicture}

==> figures/simplevsoptimal.tex <==
\begin{tikzpicture}
%% x axis and y axis
\draw[black, thick,->] (-0.25,0) -- (5.5,0) node[right] {\small{$r$}};
\draw[black, thick,->] (0,-0.25) -- (0,3.5) node[above] {\small{$t$}};
\node[] at (0,-0.6) {\small{$\underbar{$r$} = 0$}};
\draw[thick,-] (4.5,-0.1) -- (4.5,0.1);
\node[] at (4.5,-0.6) {\small{$\bar{r}$}};
\draw[thick,-] (0.1,0.6) -- (-0.1,0.6) node[left] {\small{$t(\underbar{$r$})$}};
\draw[thick,-] (0.1,3) -- (-0.1,3) node[left] {\small{$t(\bar{r})$}};
\draw[-,thick] (0,0.6) --node[below,rotate=30,xshift=+1.3cm]{\small{$\alpha_1 r + \alpha_0$}} (4.5,3);
\draw[thick,-,color=red] (0,0) --node[below,rotate=23,xshift=1.5cm]{\small{$\alpha r$}} (4.5,1.9);
\filldraw[black] (0,0.6) circle (2pt) {};
\filldraw[black] (4.5,3) circle (2pt) {};
\draw[very thick,-,dashed] plot [smooth, tension=0.6] coordinates { (0,0.6) (1,1.5) (2,1) (3,3) (4.5,3)};
\node at (3.5,3.5) {\small{$t(r)$}};
\draw[color=red,dashed,thick] (2.7,1.1) -- (2.7,0) node[below,yshift=-0.1cm] {\small{\textcolor{red}{$R_{i^\star}$}}};
\draw[color=red,dashed,thick] (2.7,1.1) -- (0,1.1) node[left,xshift=-0.05cm] {\small{\textcolor{red}{$T_{i^\star}$}}};
\end{tikzpicture}

==> figures/thin-tail.tex <==
\begin{tikzpicture}[scale = 0.9]

\draw[scale=0.5,->,thick] (-0.2,0) -- (14, 0);
\draw[scale=0.5,->,thick] (0, -0.2) -- (0, 10);






%% one unit horizontal is 12, one unit vertical is 8.5, both are scaled by 0.5 multiplicatively
\def\x{12*0.5}
\def\y{8.5*0.5}
%% plotting (1-ln((5/4)*(q+1))/ln(2))
\draw [thick,blue] plot coordinates {(0*\x, 0.678072*\y) (0.1*\x, 0.540568*\y) (0.2*\x, 0.415037*\y) (0.3*\x, 0.29956*\y) (0.4*\x, 0.192645*\y) (0.5*\x,0.0931094*\y) (0.6*\x,0)};

%% box corresponding to approx guarantee
\fill[pattern={north east lines},pattern color=red]
    (0,0) rectangle +(0.28316*\x,0.318371*\y);
\draw[-] (0,0.318371*\y) -- (0.28316*\x,0.318371*\y);
\draw[-] (0.28316*\x,0) -- (0.28316*\x,0.318371*\y);

%% unit box
% \draw [thick,dashed,black] (0,4.25) -- (6,4.25);
% \draw [thick,dashed,black] (6,0) -- (6,4.25);

\draw[scale=0.5] (12,0) -- (12,0.2);
\draw[scale=0.5] (12, -0.6) node {$1$};

\draw[scale=0.5] (0,8.5) -- (0.2,8.5);
\draw[scale=0.5] (-0.6,8.5) node {$1$};
\draw[scale=0.5] (0,-0.6) node {$0$};

\draw (7, -0.3) node {$q$};
\draw (-0.3, 5.5) node {$\eta_{\frac{4}{5}}^{\max}(q)$};

\end{tikzpicture}

==> figures/timing-contracts-ambiguous.tex <==
\begin{tikzpicture}
\draw[blue, thick,->] (0,0) -- (11,0) node[right]{\textcolor{blue}{Time}};
%% Step 1
\draw[black,thick,->] (0.5,-0.5) -- (0.5,0);
\node at (0.5,-1) {\small{Principal \textcolor{red}{offers} agent}};
\node at (0.5,-1.4) {\small{a collection of contracts}};
\node at (0.5,-1.85) {\small{$\tau$, and commits to a}};
\node at (0.5,-2.2) {\small{contract} $\con \in \tau$};
\node at (0.5,-2.65) {\footnotesize{(without revealing}};
\node at (0.5,-3) {\footnotesize{$\con$ to the agent)}};
\node at (0.5,1) {\includegraphics[scale=0.4]{figures/morecontracts.png}};
%% Step 2
\draw[black,thick,->] (3.5,-0.5) -- (3.5,0);
\node at (3.5,-1) {\small{Agent}};
\node at (3.5,-1.4) {\small{\textcolor{red}{accepts}}};
\node at (3.5,-1.9) {\small{(or refuses)}};
\node at (3.5,1) {\includegraphics[scale=0.4]{figures/checkmark.png}};
%% Step 3
\draw[black,thick,->] (5.5,-0.5) -- (5.5,0);
\node at (5.5,-1) {\small{Agent takes}};
\node at (5.5,-1.4) {\small{costly,}};
\node at (5.5,-1.8) {\small{\textcolor{red}{hidden}}};
\node at (5.5,-2.2) {\small{\textcolor{red}{action}}};
\node at (5.5,-2.6) {\footnotesize{(max-min}};
\node at (5.5,-2.95) {\footnotesize{utility}};
\node at (5.5,-3.3) {\footnotesize{maximizer)}};
\node at (5.5,1) {\includegraphics[scale=0.4]{figures/effort.png}};
%% Step 4
\draw[black,thick,->] (8,-0.5) -- (8,0);
\node at (8,-1) {\small{Action's}};
\node at (8,-1.4) {\small{outcome}};
\node at (8,-1.8) {\small{\textcolor{red}{rewards} the}};
\node at (8,-2.2) {\small{principal}};
\node at (8,1) {\includegraphics[scale=0.4]{figures/moremoney.png}};
%% Step 5
\draw[black,thick,->] (10.5,-0.5) -- (10.5,0);
\node at (10.5,-1) {\small{Principal}};
\node at (10.5,-1.4) {\small{\textcolor{red}{pays} agent}};
\node at (10.5,-1.8) {\small{according}};
\node at (10.5,-2.2) {\small{to contract $\con$}};
\node at (10.5,1) {\includegraphics[scale=0.4]{figures/money.png}};
\end{tikzpicture}

==> figures/timing-contracts-classic.tex <==
\begin{tikzpicture}
\draw[blue, thick,->] (0,0) -- (11,0) node[right]{\textcolor{blue}{Time}};
%% Step 1
\draw[black,thick,->] (0.5,-0.5) -- (0.5,0);
\node at (0.5,-1) {\small{Principal \textcolor{red}{offers} agent}};
\node at (0.5,-1.4) {\small{a contract}};
\node at (0.5,-1.9) {\small{(parties have}};
\node at (0.5,-2.3) {\small{symmetric info)}};
\node at (0.5,1) {\includegraphics[scale=0.4]{figures/contract.png}};
%% Step 2
\draw[black,thick,->] (3,-0.5) -- (3,0);
\node at (3,-1) {\small{Agent}};
\node at (3,-1.4) {\small{\textcolor{red}{accepts}}};
\node at (3,-1.9) {\small{(or refuses)}};
\node at (3,1) {\includegraphics[scale=0.4]{figures/checkmark.png}};
%% Step 3
\draw[black,thick,->] (5.5,-0.5) -- (5.5,0);
\node at (5.5,-1) {\small{Agent takes}};
\node at (5.5,-1.4) {\small{costly,}};
\node at (5.5,-1.8) {\small{\textcolor{red}{hidden}}};
\node at (5.5,-2.2) {\small{\textcolor{red}{action}}};
\node at (5.5,1) {\includegraphics[scale=0.4]{figures/effort.png}};
%% Step 4
\draw[black,thick,->] (8,-0.5) -- (8,0);
\node at (8,-1) {\small{Action's}};
\node at (8,-1.4) {\small{outcome}};
\node at (8,-1.8) {\small{\textcolor{red}{rewards} the}};
\node at (8,-2.2) {\small{principal}};
\node at (8,1) {\includegraphics[scale=0.4]{figures/moremoney.png}};
%% Step 5
\draw[black,thick,->] (10.5,-0.5) -- (10.5,0);
\node at (10.5,-1) {\small{Principal}};
\node at (10.5,-1.4) {\small{\textcolor{red}{pays} agent}};
\node at (10.5,-1.8) {\small{according}};
\node at (10.5,-2.2) {\small{to contract}};
\node at (10.5,1) {\includegraphics[scale=0.4]{figures/money.png}};
\end{tikzpicture}

==> figures/typed-contract-left.tex <==
\begin{tikzpicture}[scale=0.85]
%% axes
\draw[->,thick] (-0.7,0) -- (5.7,0);
\node at (5.7,-0.42) {\footnotesize $\Pr[r_2]$};
\draw[->,thick] (0,-1.5) -- (0,4.5);
\draw[-,thick] (5,-1.5) -- (5,4.5);
%% x axis ticks: 0 and 1
\node at (-0.35,0.3) {\footnotesize $0$};
\node at (5.35,0.3) {\footnotesize $1$};
%% y axis ticks: 1, 2, 3, 4
\draw[-,thick] (0.1,1) -- (-0.1,1) node[left] {\footnotesize $1$};
\draw[-,thick] (0.1,2) -- (-0.1,2) node[left] {\footnotesize $2$};
\draw[-,thick] (0.1,3) -- (-0.1,3) node[left] {\footnotesize $3$};
\draw[-,thick] (0.1,4) -- (-0.1,4) node[left] {\footnotesize $4$};
\draw[-,thick] (5.1,1) -- (4.9,1);
\draw[-,thick] (5.1,2) -- (4.9,2);
\draw[-,thick] (5.1,3) -- (4.9,3);
\draw[-,thick] (5.1,4) -- (4.9,4);
\node at (-1.4,4.3) {\footnotesize agent's};
\node at (-1.5,3.8) {\footnotesize utility};
%% contracts
%% action 1
\draw[-,thick,red] (0,2) -- (5,1);
\node at (0.6,2.25) {\footnotesize \textcolor{red}{$t^1,a_1$}};
\draw[-,thick,red] (0,0) -- (5,4) node[right] {\footnotesize $t^2, a_1$};
%% action 2
\draw[-,thick,blue] (0,1) -- (5,0);
\node at (0.6,1.25) {\footnotesize \textcolor{blue}{$t^1,a_2$}};
\draw[-,thick,blue] (0,-1) -- (5,3) node[right]{\footnotesize $t^2,a_2$};
%% utilities
\draw[-,thick,red] (0.25*5,0.1) -- (0.25*5,-0.1) node[below] {\footnotesize $\nicefrac{1}{4}$};
\node[label={},circle,fill=red,inner sep=2pt,draw=red] at (0.25*5,1.75) {};
\node[label={},circle,inner sep=2pt,draw=red] at (0.25*5,1) {};
\draw[-,thick,blue] (0.5*5,0.1) -- (0.5*5,-0.1) node[below] {\footnotesize $\nicefrac{1}{2}$};
\node[label={},circle,fill=blue,inner sep=2pt,draw=blue] at (0.5*5,1) {};
\node[label={},circle,inner sep=2pt,draw=blue] at (0.5*5,0.5) {};
\end{tikzpicture}

==> figures/typed-contract-right.tex <==
\begin{tikzpicture}[scale=0.85]
%% axes
\draw[->,thick] (-0.7,0) -- (5.7,0);
\node at (5.7,-0.42) {\footnotesize $\Pr[r_2]$};
\draw[->,thick] (0,-1.5) -- (0,4.5);
\draw[-,thick] (5,-1.5) -- (5,4.5);
%% x axis ticks: 0 and 1
\node at (-0.35,0.3) {\footnotesize $0$};
\node at (5.35,0.3) {\footnotesize $1$};
%% y axis ticks: 1, 2, 3, 4
\draw[-,thick] (0.1,1) -- (-0.1,1) node[left] {\footnotesize $1$};
\draw[-,thick] (0.1,2) -- (-0.1,2) node[left] {\footnotesize $2$};
\draw[-,thick] (0.1,3) -- (-0.1,3) node[left] {\footnotesize $3$};
\draw[-,thick] (0.1,4) -- (-0.1,4) node[left] {\footnotesize $4$};
\draw[-,thick] (5.1,1) -- (4.9,1);
\draw[-,thick] (5.1,2) -- (4.9,2);
\draw[-,thick] (5.1,3) -- (4.9,3);
\draw[-,thick] (5.1,4) -- (4.9,4);
\node at (-1.4,4.3) {\footnotesize agent's};
\node at (-1.5,3.8) {\footnotesize utility};
%% contracts
%% action 1
\draw[-,thick,red] (0,2) -- (5,1);
\node at (0.6,2.25) {\textcolor{red}{\footnotesize $t^1,a_1$}};
\draw[-,thick,red] (0,0) -- (5,4) node[right] {$t^2, a_1$};
%% action 2
\draw[-,thick,blue] (0,1) -- (5,0);
\node at (0.6,1.25) {\footnotesize\textcolor{blue}{\footnotesize $t^1,a_2$}};
\draw[-,thick,blue] (0,-1) -- (5,3) node[right]{\footnotesize $t^2,a_2$};
%% utilities
\draw[-,thick,red] (0.5*5,0.1) -- (0.5*5,-0.1) node[below] {\footnotesize $\nicefrac{1}{2}$};
\node[label={},circle,fill=red,inner sep=2pt,draw=red] at (0.5*5,2) {};
\node[label={},circle,inner sep=2pt,draw=red] at (0.5*5,1.5) {};
\draw[-,thick,blue] (0.875*5,0.1) -- (0.875*5,-0.1) node[below] {\footnotesize $\nicefrac{7}{8}$};
\node[label={},circle,fill=blue,inner sep=2pt,draw=blue] at (0.875*5,2.5) {};
\node[label={},circle,inner sep=2pt,draw=blue] at (0.875*5,0.125) {};
\end{tikzpicture}

==> figures/wel-contrib.tex <==
\begin{tikzpicture}[scale = 0.9]

\draw[scale=0.5,->,thick] (-0.2,0) -- (14, 0);
\draw[scale=0.5,->,thick] (0, -0.2) -- (0, 10);

%% one unit horizontal is 6, one unit vertical is ln(2)/4=0.173287, both are scaled by 0.5 multiplicatively
% \def\xbase{3} %% this is c = 1
% \def\xshift{0.3} %% this is c = 0.1
% \def\y{8.5*0.5}
% %% plotting (1/4)*(ln(2)-ln(c))
% %% points (1,0.173287) (1.1, 0.149459) (1.2, 0.127706) (1.3, 0.107696) (1.4, 0.0891687) (1.5, 0.0719205) (1.6, 0.0557859) (1.7, 0.0406297) (1.8, 0.0263401) (1.9, 0.0128233) (2.0, 0)
\draw [thick,blue] plot coordinates {(3,4.25) (3.3, 3.6655) (3.6,3.1320) (3.9,2.6413) (4.2, 2.1869) (4.5, 1.7639) (4.8, 1.36819) (5.1, 0.9964) (5.4, 0.64601) (5.7, 0.3145) (6,0)};

%% lowest type and highest type
\draw [thick,dashed,black] (3,0) -- (3,4.25);
%\draw [thick,dashed,black] (6,0) -- (6,4.25);
%% vertical
%% total welfare
%\draw [thick,dashed,black] (0,4.25) -- (6,4.25);

\draw[scale=0.5] (12,0) -- (12,0.2);
\draw[scale=0.5] (12, -0.6) node {$2$};
\draw[scale=0.5] (0.5*12, -0.6) node {$1$};

\draw[scale=0.5] (0,8.5) -- (0.2,8.5);
%\draw[scale=0.5] (-0.6,0.5*8.5) node {$1$};
\draw[scale=0.5] (-1,8.5) node {$\frac{\ln(2)}{4}$};
\draw[scale=0.5] (0,-0.6) node {$0$};

\draw (7, -0.3) node {$c$};
\draw (-0.3, 5.5) node {$\text{Wel}(c,2)$};

\end{tikzpicture}
